Mixed-precision iterative refinement for low-rank Lyapunov equations

We develop a mixed-precision iterative refinement framework for solving low-rank Lyapunov matrix equations $AX + XA^T + W =0$, where $W=LL^T$ or $W=LSL^T$. Via rounding error analysis of the algorithms we derive sufficient conditions for the attainable normwise residuals in different precision settings and show how the algorithmic parameters should be chosen. These conditions are independent of the choice of inner solver, provided that the prescribed residual accuracy is attained in the inner solves. Using the sign-function Newton iteration as the solver, we demonstrate that reduced precisions, such as half precision with unit roundoff $u_s$, can be used for Lyapunov equations with condition number of order $u_s^{-1}$ without compromising the attainable solution quality. The numerical experiments validate our error analysis, and we establish cost models to quantify the expected speedup for different low-to-high precision timing ratios. This work provides an algorithmic framework towards exploiting native low-precision hardware to accelerate low-rank Lyapunov solvers without sacrificing accuracy.

==> speedup_thresholds.tex <==
% Generated by gen_texfig_speedup_thresholds.m.
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=2 by 2,horizontal sep=1.85cm,vertical sep=3.3cm},
 width=0.43\linewidth,height=0.31\linewidth,
 xmode=log,log basis x=10,xmin=1,xmax=40000000,
 xtick={1,10,100,1000,10000,100000,1000000,10000000},
 xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^0$,$10^1$,$10^2$,$10^3$},
 xlabel={Condition number},xticklabel style={yshift=-2pt},clip=false,
 ymode=log,log basis y=10,grid=major,
 tick label style={font=\scriptsize},label style={font=\small},
 title style={font=\small,yshift=13pt},legend style={font=\scriptsize,draw=none,fill=none,at={(0.5,-0.32)},anchor=north,legend columns=2,column sep=5pt},
 legend cell align=left]
\nextgroupplot[title={bf16/fp32: residuals},ylabel={Relative residual},ymin=1e-09,ymax=0.003]
% The scale restarts at the separator; both blocks have equal logarithmic widths.
\node[font=\scriptsize,anchor=south] at (rel axis cs:0.237,1.025) {$n=100$};
\node[font=\scriptsize,anchor=south] at (rel axis cs:0.763,1.025) {$n=1000$};
\draw[gray!60,densely dashed] (rel axis cs:0.5,0) -- (rel axis cs:0.5,1);
\draw[white,line width=3pt] ([xshift=-3pt]rel axis cs:0.5,0) -- ([xshift=3pt]rel axis cs:0.5,0);
\draw[black,line width=0.4pt] ([xshift=-3pt,yshift=-2pt]rel axis cs:0.5,0) -- ([xshift=-1pt,yshift=2pt]rel axis cs:0.5,0);
\draw[black,line width=0.4pt] ([xshift=1pt,yshift=-2pt]rel axis cs:0.5,0) -- ([xshift=3pt,yshift=2pt]rel axis cs:0.5,0);
\draw[white,line width=3pt] ([xshift=-3pt]rel axis cs:0.5,1) -- ([xshift=3pt]rel axis cs:0.5,1);
\draw[black,line width=0.4pt] ([xshift=-3pt,yshift=-2pt]rel axis cs:0.5,1) -- ([xshift=-1pt,yshift=2pt]rel axis cs:0.5,1);
\draw[black,line width=0.4pt] ([xshift=1pt,yshift=-2pt]rel axis cs:0.5,1) -- ([xshift=3pt,yshift=2pt]rel axis cs:0.5,1);
\addplot+[black,dashed,no marks] coordinates {(1,5.96046447754e-06) (4000,5.96046447754e-06)};
\addlegendentry{$nu$}
\addplot+[black,dashed,no marks,forget plot] coordinates {(10000,5.96046447754e-05) (40000000,5.96046447754e-05)};
\addplot+[blue,only marks,mark=*,mark size=2pt,mark options={draw=blue,fill=white}] coordinates {(1.3,6.7e-07) (3.2,3.5e-07) (10,3e-08) (32,3e-07) (100,2.7e-08) (320,2.6e-08) (1000,3.8e-08) (3200,3.6e-08)};
\addlegendentry{fp32}
\addplot+[blue,only marks,mark=*,mark size=2pt,mark options={draw=blue,fill=white},forget plot] coordinates {(13000,2.4e-07) (32000,1.3e-07) (100000,7.3e-06) (320000,1.2e-07) (1000000,5.7e-07) (3200000,7.4e-09) (10000000,8.3e-09) (32000000,1.1e-08)};
\addplot+[black,only marks,mark=triangle*,mark size=2pt,mark options={draw=black,fill=white}] coordinates {(1.3,1.6e-06) (3.2,3.9e-06) (10,2.7e-06) (32,2.7e-06) (100,4.8e-06) (320,2.4e-06)};
\addlegendentry{bf16}
\addplot+[black,only marks,mark=triangle*,mark size=2pt,mark options={draw=black,fill=white},forget plot] coordinates {(13000,2.5e-07) (32000,1.3e-06) (100000,1.2e-05) (320000,2.5e-05) (1000000,3.7e-05) (32000000,5.5e-05)};
\addplot+[red!75!black,only marks,mark=x,mark size=2.5pt] coordinates {(1000,0.00028) (3200,0.0014)};
\addlegendentry{bf16 failure}
\addplot+[red!75!black,only marks,mark=x,mark size=2.5pt,forget plot] coordinates {(3200000,0.00024) (10000000,0.00034)};
\nextgroupplot[title={bf16/fp32: break-even ratios},ylabel={Cost ratio threshold $\rho^*$},ymin=0.01,ymax=4]
% The scale restarts at the separator; both blocks have equal logarithmic widths.
\node[font=\scriptsize,anchor=south] at (rel axis cs:0.237,1.025) {$n=100$};
\node[font=\scriptsize,anchor=south] at (rel axis cs:0.763,1.025) {$n=1000$};
\draw[gray!60,densely dashed] (rel axis cs:0.5,0) -- (rel axis cs:0.5,1);
\draw[white,line width=3pt] ([xshift=-3pt]rel axis cs:0.5,0) -- ([xshift=3pt]rel axis cs:0.5,0);
\draw[black,line width=0.4pt] ([xshift=-3pt,yshift=-2pt]rel axis cs:0.5,0) -- ([xshift=-1pt,yshift=2pt]rel axis cs:0.5,0);
\draw[black,line width=0.4pt] ([xshift=1pt,yshift=-2pt]rel axis cs:0.5,0) -- ([xshift=3pt,yshift=2pt]rel axis cs:0.5,0);
\draw[white,line width=3pt] ([xshift=-3pt]rel axis cs:0.5,1) -- ([xshift=3pt]rel axis cs:0.5,1);
\draw[black,line width=0.4pt] ([xshift=-3pt,yshift=-2pt]rel axis cs:0.5,1) -- ([xshift=-1pt,yshift=2pt]rel axis cs:0.5,1);
\draw[black,line width=0.4pt] ([xshift=1pt,yshift=-2pt]rel axis cs:0.5,1) -- ([xshift=3pt,yshift=2pt]rel axis cs:0.5,1);
\addplot+[blue,only marks,mark=*,mark size=2pt,mark options={draw=blue,fill=white}] coordinates {(1.3,0.5) (3.2,0.75) (10,0.666666666667) (32,0.4) (100,0.277777777778) (320,0.277777777778)};
\addlegendentry{No reuse}
\addplot+[blue,only marks,mark=*,mark size=2pt,mark options={draw=blue,fill=white},forget plot] coordinates {(13000,0.5) (32000,0.75) (100000,0.75) (320000,0.666666666667) (1000000,0.5) (32000000,0.555555555556)};
\addplot+[teal!65!black,only marks,mark=square*,mark size=2pt,mark options={draw=teal!65!black,fill=white}] coordinates {(1.3,1) (3.2,1.5) (10,2) (32,2) (100,2.5) (320,1.66666666667)};
\addlegendentry{Reuse}
\addplot+[teal!65!black,only marks,mark=square*,mark size=2pt,mark options={draw=teal!65!black,fill=white},forget plot] coordinates {(13000,1) (32000,1.5) (100000,1.5) (320000,2) (1000000,2) (32000000,1.66666666667)};
\addplot+[red!75!black,only marks,mark=x,mark size=2.5pt] coordinates {(1000,0.014) (3200,0.014)};
\addlegendentry{bf16 failure}
\addplot+[red!75!black,only marks,mark=x,mark size=2.5pt,forget plot] coordinates {(3200000,0.014) (10000000,0.014)};
\addplot+[gray,dotted,no marks,forget plot] coordinates {(1,0.5) (4000,0.5)};
\addplot+[gray,dotted,no marks,forget plot] coordinates {(10000,0.5) (40000000,0.5)};
\addplot+[gray,dashed,no marks,forget plot] coordinates {(1,0.25) (4000,0.25)};
\addplot+[gray,dashed,no marks,forget plot] coordinates {(10000,0.25) (40000000,0.25)};
\addplot+[gray,dashdotted,no marks,forget plot] coordinates {(1,0.0625) (4000,0.0625)};
\addplot+[gray,dashdotted,no marks,forget plot] coordinates {(10000,0.0625) (40000000,0.0625)};
\node[anchor=west,font=\scriptsize,xshift=3pt] at (axis cs:40000000,0.5) {$\rho=1/2$};
\node[anchor=west,font=\scriptsize,xshift=3pt] at (axis cs:40000000,0.25) {$\rho=1/4$};
\node[anchor=west,font=\scriptsize,xshift=3pt] at (axis cs:40000000,0.0625) {$\rho=1/16$};
\nextgroupplot[title={bf16/fp64: residuals},ylabel={Relative residual},ymin=1e-18,ymax=0.003,ytick={1e-18,1e-14,1e-10,1e-6,1e-3}]
% The scale restarts at the separator; both blocks have equal logarithmic widths.
\node[font=\scriptsize,anchor=south] at (rel axis cs:0.237,1.025) {$n=100$};
\node[font=\scriptsize,anchor=south] at (rel axis cs:0.763,1.025) {$n=1000$};
\draw[gray!60,densely dashed] (rel axis cs:0.5,0) -- (rel axis cs:0.5,1);
\draw[white,line width=3pt] ([xshift=-3pt]rel axis cs:0.5,0) -- ([xshift=3pt]rel axis cs:0.5,0);
\draw[black,line width=0.4pt] ([xshift=-3pt,yshift=-2pt]rel axis cs:0.5,0) -- ([xshift=-1pt,yshift=2pt]rel axis cs:0.5,0);
\draw[black,line width=0.4pt] ([xshift=1pt,yshift=-2pt]rel axis cs:0.5,0) -- ([xshift=3pt,yshift=2pt]rel axis cs:0.5,0);
\draw[white,line width=3pt] ([xshift=-3pt]rel axis cs:0.5,1) -- ([xshift=3pt]rel axis cs:0.5,1);
\draw[black,line width=0.4pt] ([xshift=-3pt,yshift=-2pt]rel axis cs:0.5,1) -- ([xshift=-1pt,yshift=2pt]rel axis cs:0.5,1);
\draw[black,line width=0.4pt] ([xshift=1pt,yshift=-2pt]rel axis cs:0.5,1) -- ([xshift=3pt,yshift=2pt]rel axis cs:0.5,1);
\addplot+[black,dashed,no marks] coordinates {(1,1.11022302463e-14) (4000,1.11022302463e-14)};
\addlegendentry{$nu$}
\addplot+[black,dashed,no marks,forget plot] coordinates {(10000,1.11022302463e-13) (40000000,1.11022302463e-13)};
\addplot+[blue,only marks,mark=*,mark size=2pt,mark options={draw=blue,fill=white}] coordinates {(1.3,1.5e-16) (3.2,1.2e-16) (10,1.8e-15) (32,7.3e-17) (100,5.7e-17) (320,9.4e-17) (1000,9.7e-17) (3200,1.1e-16)};
\addlegendentry{fp64}
\addplot+[blue,only marks,mark=*,mark size=2pt,mark options={draw=blue,fill=white},forget plot] coordinates {(13000,1.9e-17) (32000,1.8e-17) (100000,8.6e-16) (320000,2.3e-17) (1000000,2.9e-17) (3200000,2.7e-17) (10000000,2.9e-17) (32000000,2.9e-17)};
\addplot+[black,only marks,mark=triangle*,mark size=2pt,mark options={draw=black,fill=white}] coordinates {(1.3,1.2e-15) (3.2,1.3e-16) (10,2.5e-15) (32,8.2e-15) (100,6.2e-15) (320,9.9e-15)};
\addlegendentry{bf16}
\addplot+[black,only marks,mark=triangle*,mark size=2pt,mark options={draw=black,fill=white},forget plot] coordinates {(13000,5.2e-14) (32000,2.6e-14) (100000,7.9e-15) (320000,8.1e-14) (1000000,7.9e-14)};
\addplot+[red!75!black,only marks,mark=x,mark size=2.5pt] coordinates {(1000,0.00016) (3200,0.0021)};
\addlegendentry{bf16 failure}
\addplot+[red!75!black,only marks,mark=x,mark size=2.5pt,forget plot] coordinates {(3200000,0.00024) (10000000,0.00055) (32000000,2.2e-07)};
\nextgroupplot[title={bf16/fp64: break-even ratios},ylabel={Cost ratio threshold $\rho^*$},ymin=0.01,ymax=4]
% The scale restarts at the separator; both blocks have equal logarithmic widths.
\node[font=\scriptsize,anchor=south] at (rel axis cs:0.237,1.025) {$n=100$};
\node[font=\scriptsize,anchor=south] at (rel axis cs:0.763,1.025) {$n=1000$};
\draw[gray!60,densely dashed] (rel axis cs:0.5,0) -- (rel axis cs:0.5,1);
\draw[white,line width=3pt] ([xshift=-3pt]rel axis cs:0.5,0) -- ([xshift=3pt]rel axis cs:0.5,0);
\draw[black,line width=0.4pt] ([xshift=-3pt,yshift=-2pt]rel axis cs:0.5,0) -- ([xshift=-1pt,yshift=2pt]rel axis cs:0.5,0);
\draw[black,line width=0.4pt] ([xshift=1pt,yshift=-2pt]rel axis cs:0.5,0) -- ([xshift=3pt,yshift=2pt]rel axis cs:0.5,0);
\draw[white,line width=3pt] ([xshift=-3pt]rel axis cs:0.5,1) -- ([xshift=3pt]rel axis cs:0.5,1);
\draw[black,line width=0.4pt] ([xshift=-3pt,yshift=-2pt]rel axis cs:0.5,1) -- ([xshift=-1pt,yshift=2pt]rel axis cs:0.5,1);
\draw[black,line width=0.4pt] ([xshift=1pt,yshift=-2pt]rel axis cs:0.5,1) -- ([xshift=3pt,yshift=2pt]rel axis cs:0.5,1);
\addplot+[blue,only marks,mark=*,mark size=2pt,mark options={draw=blue,fill=white}] coordinates {(1.3,0.333333333333) (3.2,0.357142857143) (10,0.25) (32,0.166666666667) (100,0.0810810810811) (320,0.106060606061)};
\addlegendentry{No reuse}
\addplot+[blue,only marks,mark=*,mark size=2pt,mark options={draw=blue,fill=white},forget plot] coordinates {(13000,0.4) (32000,0.416666666667) (100000,0.277777777778) (320000,0.1875) (1000000,0.0833333333333)};
\addplot+[teal!65!black,only marks,mark=square*,mark size=2pt,mark options={draw=teal!65!black,fill=white}] coordinates {(1.3,2) (3.2,2.5) (10,2.5) (32,3) (100,3) (320,2.33333333333)};
\addlegendentry{Reuse}
\addplot+[teal!65!black,only marks,mark=square*,mark size=2pt,mark options={draw=teal!65!black,fill=white},forget plot] coordinates {(13000,2) (32000,2.5) (100000,2.5) (320000,3) (1000000,3)};
\addplot+[red!75!black,only marks,mark=x,mark size=2.5pt] coordinates {(1000,0.014) (3200,0.014)};
\addlegendentry{bf16 failure}
\addplot+[red!75!black,only marks,mark=x,mark size=2.5pt,forget plot] coordinates {(3200000,0.014) (10000000,0.014) (32000000,0.014)};
\addplot+[gray,dotted,no marks,forget plot] coordinates {(1,0.5) (4000,0.5)};
\addplot+[gray,dotted,no marks,forget plot] coordinates {(10000,0.5) (40000000,0.5)};
\addplot+[gray,dashed,no marks,forget plot] coordinates {(1,0.25) (4000,0.25)};
\addplot+[gray,dashed,no marks,forget plot] coordinates {(10000,0.25) (40000000,0.25)};
\addplot+[gray,dashdotted,no marks,forget plot] coordinates {(1,0.0625) (4000,0.0625)};
\addplot+[gray,dashdotted,no marks,forget plot] coordinates {(10000,0.0625) (40000000,0.0625)};
\node[anchor=west,font=\scriptsize,xshift=3pt] at (axis cs:40000000,0.5) {$\rho=1/2$};
\node[anchor=west,font=\scriptsize,xshift=3pt] at (axis cs:40000000,0.25) {$\rho=1/4$};
\node[anchor=west,font=\scriptsize,xshift=3pt] at (axis cs:40000000,0.0625) {$\rho=1/16$};
\end{groupplot}
\end{tikzpicture}

